Faber-Krahn Type Inequalities for Trees

The Faber-Krahn theorem states that among all bounded domains with the same volume in ${\mathbb R}^n$ (with the standard Euclidean metric), a ball that has lowest first Dirichlet eigenvalue. Recently it has been shown that a similar result holds for (semi-)regular trees. In this article we show that such a theorem also hold for other classes of (not necessarily non-regular) trees. However, for these new results no couterparts in the world of the Laplace-Beltrami-operator on manifolds are known.

==> infinite.tex <==
{
\newcommand{\grayedge}[2]{\ncline[linecolor=gray,nodesep=0pt,linestyle=solid]{-}{#1}{#2}}
\begin{pspicture}(-3.3,-3.3)(3.3,3.3)
  %% cutting line
  \psccurve[linecolor=gray,linewidth=1.5pt,linestyle=dashed,dash=4pt 2pt]
  (1.73205,1.)(0.258819,2.29926)(-0.38823,2.448899)(-1.99156,1.74755)
  (-2.31492,0.88823)(-1.4240,-0.9665)(-0.25,-1.4330)(1.3662,-0.5)
  %%
  \vertex{0}{0,0}
  %%
  \vertex{1}{1,0}
  \vertex{2}{-0.5,0.866025}
  \vertex{3}{-0.5,-0.866025}
  \edge{0}{1}
  \edge{0}{2}
  \edge{0}{3}
  %%
  \bdvertex{4}{1.73205,1.}
  \vertex{5}{0,2.}
  \vertex{6}{-1.73205,1.}
  \pnode(-1.73205,-1.){7}
  \pnode(0.,-2.){8}
  \pnode(1.73205,-1.){9}
  \edge{1}{4}
  \grayedge{1}{9}
  \edge{2}{5}
  \edge{2}{6}
  \grayedge{3}{7}
  \grayedge{3}{8}
  %%
  \pnode(2.89778,0.776457){10}
  \pnode(2.12132,2.12132){11}
  \pnode(0.776457,2.89778){12}
  \pnode(-0.776457,2.89778){13}
  \pnode(-2.12132,2.12132){14}
  \pnode(-2.89778,0.776457){15}
  \pnode(-2.89778,-0.776457){16}
  \pnode(-2.12132,-2.12132){17}
  \pnode(-0.776457,-2.89778){18}
  \pnode(0.776457,-2.89778){19}
  \pnode(2.12132,-2.12132){20}
  \pnode(2.89778,-0.776457){21}
  \grayedge{4}{10}
  \grayedge{4}{11}
  \grayedge{5}{12}
  \grayedge{5}{13}
  \grayedge{6}{14}
  \grayedge{6}{15}
  \grayedge{7}{16}
  \grayedge{7}{17}
  \grayedge{8}{18}
  \grayedge{8}{19}
  \grayedge{9}{20}
  \grayedge{9}{21}
  %%
  \bdvertex{b37}{-1.4240,-0.9665}
  \edge{3}{b37}
  \bdvertex{b38}{-0.25,-1.4330}
  \edge{3}{b38}
  \bdvertex{b19}{1.3662,-0.5}
  \edge{1}{b19}
  \bdvertex{b512}{0.258819,2.29926}
  \edge{5}{b512}
  \bdvertex{b513}{-0.38823,2.448899}
  \edge{5}{b513}
  \bdvertex{b614}{-1.99156,1.74755}
  \edge{6}{b614}
  \bdvertex{b615}{-2.31492,0.88823}
  \edge{6}{b615}
  %%
\end{pspicture}
}

==> klobuerstel.tex <==
\begin{pspicture}(0,-1)(7,1)
  \bdvertex{A}{0,0}
  \vertex{B}{1,0}
  \vertex{C}{2,0}
  \vertex{D}{3,0}
  \vertex{E}{4,0}
  \vertex{F}{5,0}
  \vertex{G}{6,0}
  \bdvertex{I}{5.29,0.71}
  \bdvertex{J}{6,1}
  \bdvertex{K}{6.71,0.71}
  \bdvertex{H}{7,0}
  \bdvertex{L}{6.71,-0.71}
  \bdvertex{M}{6,-1}
  \bdvertex{N}{5.29,-0.71}
  \edge{A}{B}
  \edge{B}{C}
  \edge{C}{D}
  \edge{D}{E}
  \edge{E}{F}
  \edge{F}{G}
  \edge{G}{H}
  \edge{G}{I}
  \edge{G}{J}
  \edge{G}{K}
  \edge{G}{L}
  \edge{G}{M}
  \edge{G}{N}
\end{pspicture}


==> shifting.tex <==
{
\psset{xunit=13mm}
\begin{pspicture}(0,-2)(4,0.5)
\pnode(0,0){L}
\vertex{V1}{1,0}\rput[lb](1.05,0.15){\small $v_1$}
\vertex{V2}{3,0}\rput[lb](3.05,0.15){\small $v_2$}
\vertex{U}{1,-1}\rput[rt](0.9,-1.15){\small $u$}
\pnode(4,0){R}
\pnode(1,-2){D}
\edge{L}{V1}
\edge{V1}{V2}
\edgedash{U}{V1}
\edge{U}{V2}
\edge{V2}{R}
\edge{U}{D}
\end{pspicture}
}


==> slost-tree.tex <==
\newcommand{\lbbdvertex}[2]{\cnode[fillstyle=solid,fillcolor=white](#2){6pt}{#1}\rput(#2){\tiny\textsf{#1}}}
\newcommand{\lbvertex}[2]{\cnode*(#2){6pt}{#1}\rput(#2){\white\tiny\textsf{#1}}}
\begin{pspicture}(-3.3,-3.3)(3.3,3.3)
  \pscircle[linecolor=gray,linestyle=dashed](0,0){1}
  \pscircle[linecolor=gray,linestyle=dashed](0,0){2}
  \pscircle[linecolor=gray,linestyle=dashed](0,0){3}
  \lbvertex{0}{0,0}
  \lbvertex{1}{1,0}
  \lbvertex{2}{-0.5,0.866025}
  \lbvertex{3}{-0.5,-0.866025}
  \lbvertex{4}{1.73205,-1.}
  \lbvertex{5}{1.73205,1.}
  \lbvertex{6}{0,2.}
  \lbvertex{7}{-1.73205,1.}
  \lbbdvertex{8}{-1.87939,-0.68404}
  \lbbdvertex{9}{-1.,-1.73205}
  \lbbdvertex{10}{0.347296,-1.96962}
  \lbbdvertex{11}{1.92836,-2.29813}
  \lbbdvertex{12}{2.59808,-1.5}
  \lbbdvertex{13}{2.95442,-0.520945}
  \lbbdvertex{14}{2.95442,0.520945}
  \lbbdvertex{15}{2.59808,1.5}
  \lbbdvertex{16}{1.92836,2.29813}
  \lbbdvertex{17}{1.14805,2.77164}
  \lbbdvertex{18}{0.391579,2.97433}
  \lbbdvertex{19}{-0.391579,2.97433}
  \lbbdvertex{20}{-1.14805,2.77164}
  \lbbdvertex{21}{-1.76336,2.42705}
  \lbbdvertex{22}{-2.22943,2.00739}
  \lbbdvertex{23}{-2.59808,1.5}
  \lbbdvertex{24}{-2.85317,0.927051}
  \lbbdvertex{25}{-2.98357,0.313585}
  \edge{0}{1}
  \edge{0}{2}
  \edge{0}{3}
  \edge{1}{4}
  \edge{1}{5}
  \edge{2}{6}
  \edge{2}{7}
  \edge{3}{8}
  \edge{3}{9}
  \edge{3}{10}
  \edge{4}{11}
  \edge{4}{12}
  \edge{4}{13}
  \edge{5}{14}
  \edge{5}{15}
  \edge{5}{16}
  \edge{6}{17}
  \edge{6}{18}
  \edge{6}{19}
  \edge{6}{20}
  \edge{7}{21}
  \edge{7}{22}
  \edge{7}{23}
  \edge{7}{24}
  \edge{7}{25}
\end{pspicture}


==> switching.tex <==
{
\psset{xunit=13mm}
\begin{pspicture}(0,-1)(7,1)
\pnode(0,0){L}
\vertex{U1}{1,0}\rput[rb](0.9,0.15){\small $u_1$}
\vertex{V1}{2,0}\rput[lb](2,0.15){\small $v_1$}
\vertex{U2}{5,0}\rput[lb](5,0.15){\small $u_2$}
\vertex{V2}{6,0}\rput[lb](6,0.15){\small $v_2$}
\pnode(7,0){R}
\edge{L}{U1}
\edgedash{U1}{V1}
\edge{V1}{U2}
\edgedash{U2}{V2}
\edge{V2}{R}
\nccurve[nodesep=0pt,angleA=45,angleB=135]{-}{U1}{U2}
\nccurve[nodesep=0pt,angleA=315,angleB=225]{-}{V1}{V2}
\end{pspicture}
}

